Don't Go Breaking My LLM: The Impact of Pruning Attention Layers on Explanation Faithfulness and Confidence Calibration

Pruning Large Language Models (LLMs) reduces memory and inference costs by removing parts of the network, producing smaller models that retain most of their accuracy. As attention layers are the most resource-intensive parts of LLMs, pruning them is a promising compression strategy. Prior work shows that up to 33% of attention layers can be pruned with minimal accuracy loss. Nevertheless, the impact of attention pruning on model interpretability, specifically faithfulness and confidence calibration, remains unstudied. To address this gap, we study how pruning attention layers affects explanation faithfulness and confidence calibration across five LLMs and eight datasets. While the pruned models often maintain high accuracy, we find that their faithfulness and calibration often degrade. Notably, faithfulness and calibration can fluctuate significantly, even when accuracy remains stable, highlighting a misalignment between model confidence, interpretability, and accuracy. Our findings suggest that layer pruning can affect LLMs' interpretability and reliability in ways not captured by accuracy and efficiency measures alone. We recommend including explainability and calibration metrics when evaluating pruned models.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.763 & 0.233 & 0.190 & 0.215 & 0.211 & 0.094 \\
1 & 0.761 & 0.234 & 0.189 & 0.213 & 0.214 & 0.096 \\
2 & 0.763 & 0.236* & 0.187 & 0.215 & 0.218 & 0.092 \\
3 & 0.759 & 0.230 & 0.177* & 0.212 & 0.212 & 0.095 \\
4 & 0.760 & 0.235 & 0.180 & 0.208 & 0.215 & 0.096 \\
5 & 0.758 & 0.235 & 0.179 & 0.214 & 0.219 & 0.096 \\
6 & 0.756 & 0.236 & 0.172* & 0.213 & 0.217 & 0.097 \\
7 & 0.749* & 0.244* & 0.207* & 0.234* & 0.239* & 0.103 \\
8 & 0.742* & 0.248* & 0.204* & 0.233* & 0.234* & 0.107 \\
9 & 0.741* & 0.237 & 0.197* & 0.223 & 0.233* & 0.107 \\
10 & 0.731* & 0.234 & 0.209* & 0.226 & 0.236* & 0.111 \\
11 & 0.716* & 0.214* & 0.229* & 0.211 & 0.249* & 0.125 \\
12 & 0.715* & 0.215* & 0.229* & 0.209 & 0.254* & 0.131 \\
13 & 0.684* & 0.211* & 0.227* & 0.203 & 0.250* & 0.153 \\
14 & 0.658* & 0.177* & 0.192 & 0.178* & 0.217 & 0.165 \\
15 & 0.635* & 0.196* & 0.206* & 0.180* & 0.236* & 0.186 \\
16 & 0.614* & 0.200* & 0.208* & 0.182* & 0.232* & 0.199 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.434 & 0.255 & 0.140 & 0.237 & 0.171 & 0.366 \\
1 & 0.430 & 0.253 & 0.140 & 0.233 & 0.171 & 0.365 \\
2 & 0.429 & 0.266* & 0.152 & 0.248* & 0.183* & 0.367 \\
3 & 0.428 & 0.260* & 0.146 & 0.234 & 0.186* & 0.368 \\
4 & 0.428 & 0.258 & 0.151 & 0.231 & 0.186 & 0.367 \\
5 & 0.432 & 0.252 & 0.143 & 0.223 & 0.182 & 0.361 \\
6 & 0.441 & 0.255 & 0.149 & 0.228 & 0.187 & 0.351 \\
7 & 0.434 & 0.249 & 0.161* & 0.222 & 0.189* & 0.356 \\
8 & 0.430 & 0.244 & 0.162* & 0.223* & 0.187* & 0.358 \\
9 & 0.423 & 0.232 & 0.154* & 0.214* & 0.180 & 0.364 \\
10 & 0.419 & 0.217* & 0.153* & 0.207 & 0.175 & 0.369 \\
11 & 0.421 & 0.196* & 0.160* & 0.177* & 0.185* & 0.379 \\
12 & 0.417 & 0.216* & 0.167* & 0.189* & 0.197* & 0.383 \\
13 & 0.410* & 0.197* & 0.167* & 0.180* & 0.190 & 0.391 \\
14 & 0.397* & 0.182* & 0.160 & 0.169* & 0.178 & 0.404 \\
15 & 0.367* & 0.184* & 0.172* & 0.173* & 0.182 & 0.433 \\
16 & 0.365* & 0.194* & 0.160* & 0.174* & 0.175 & 0.436 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.314 & 0.245 & 0.160 & 0.203 & 0.202 & 0.477 \\
1 & 0.320 & 0.247 & 0.162 & 0.202 & 0.203 & 0.473 \\
2 & 0.326 & 0.247 & 0.164 & 0.203 & 0.204 & 0.467 \\
3 & 0.326 & 0.255 & 0.170 & 0.208 & 0.215 & 0.470 \\
4 & 0.318 & 0.250 & 0.171 & 0.206 & 0.218 & 0.471 \\
5 & 0.320 & 0.247 & 0.169 & 0.205 & 0.215 & 0.472 \\
6 & 0.334* & 0.247 & 0.171 & 0.205 & 0.215 & 0.459 \\
7 & 0.322 & 0.243 & 0.176* & 0.205 & 0.211 & 0.467 \\
8 & 0.332 & 0.243 & 0.184* & 0.204 & 0.212 & 0.466 \\
9 & 0.326 & 0.246 & 0.186* & 0.212 & 0.217 & 0.466 \\
10 & 0.330 & 0.221* & 0.178* & 0.186* & 0.215 & 0.465 \\
11 & 0.322 & 0.218* & 0.180* & 0.177* & 0.212 & 0.477 \\
12 & 0.328 & 0.221* & 0.185* & 0.182* & 0.213 & 0.472 \\
13 & 0.300 & 0.182* & 0.161 & 0.159* & 0.188 & 0.494 \\
14 & 0.290 & 0.182* & 0.161 & 0.150* & 0.181 & 0.501 \\
15 & 0.270* & 0.172* & 0.155 & 0.151* & 0.179 & 0.522 \\
16 & 0.268* & 0.162* & 0.168* & 0.153* & 0.178 & 0.524 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.777 & 0.282 & 0.092 & 0.118 & 0.153 & 0.029 \\
1 & 0.777 & 0.267* & 0.105* & 0.104* & 0.157 & 0.031 \\
2 & 0.779 & 0.275 & 0.119* & 0.148* & 0.191* & 0.036 \\
3 & 0.778 & 0.312* & 0.117* & 0.157* & 0.198* & 0.034 \\
4 & 0.779 & 0.294* & 0.104* & 0.145* & 0.205* & 0.038 \\
5 & 0.777 & 0.294* & 0.087 & 0.155* & 0.181* & 0.044 \\
6 & 0.780 & 0.293* & 0.122* & 0.170* & 0.154 & 0.052 \\
7 & 0.783 & 0.232* & 0.104* & 0.145* & 0.137 & 0.055 \\
8 & 0.765 & 0.112* & 0.072 & 0.096 & 0.067* & 0.071 \\
9 & 0.763 & 0.102* & 0.073 & 0.097 & 0.058* & 0.072 \\
10 & 0.753* & 0.084* & 0.075 & 0.080 & 0.046* & 0.065 \\
11 & 0.759* & 0.095* & 0.055* & 0.079 & 0.038* & 0.087 \\
12 & 0.747* & 0.076* & 0.048* & 0.059* & 0.047* & 0.073 \\
13 & 0.730* & 0.065* & -0.022* & 0.058* & 0.022* & 0.064 \\
14 & 0.706* & 0.054* & -0.018* & 0.036* & -0.006* & 0.037 \\
15 & 0.688* & 0.043* & -0.033* & 0.030* & -0.008* & 0.018 \\
16 & 0.646* & -0.004* & -0.042* & -0.012* & -0.035* & 0.034 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.482 & 0.072 & 0.133 & 0.086 & 0.128 & 0.100 \\
1 & 0.458* & 0.038* & 0.048* & 0.046* & 0.041* & 0.099 \\
2 & 0.458* & 0.016* & 0.055* & 0.031* & 0.041* & 0.098 \\
3 & 0.472 & -0.017* & -0.000* & -0.002* & -0.005* & 0.050 \\
4 & 0.476 & 0.017* & 0.123 & 0.042* & 0.125 & 0.107 \\
5 & 0.470* & 0.021* & 0.091 & 0.038* & 0.110* & 0.115 \\
6 & 0.471* & 0.032* & 0.086* & 0.043* & 0.115 & 0.171 \\
7 & 0.469* & 0.122* & 0.094* & 0.109* & 0.116 & 0.165 \\
8 & 0.464* & 0.110* & 0.095* & 0.103* & 0.112 & 0.135 \\
9 & 0.459* & 0.056* & 0.054* & 0.057* & 0.070* & 0.111 \\
10 & 0.474 & 0.131* & 0.137 & 0.109* & 0.168* & 0.191 \\
11 & 0.444* & 0.160* & 0.060* & 0.097* & 0.080 & 0.152 \\
12 & 0.442* & 0.052 & -0.035* & 0.027* & -0.029* & 0.078 \\
13 & 0.494 & 0.188* & 0.067* & 0.097* & 0.081 & 0.054 \\
14 & 0.356* & 0.081 & -0.057* & 0.022* & -0.059* & 0.185 \\
15 & 0.498 & 0.139* & 0.072* & 0.063* & 0.067* & 0.052 \\
16 & 0.530* & 0.006* & -0.045* & 0.043* & -0.008* & 0.031 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.623 & 0.092 & 0.128 & 0.105 & 0.136 & 0.080 \\
1 & 0.780* & 0.046* & 0.038* & 0.044* & 0.030* & 0.192 \\
2 & 0.779* & 0.043* & 0.030* & 0.041* & 0.019* & 0.193 \\
3 & 0.768* & 0.047* & 0.037* & 0.044* & 0.027* & 0.180 \\
4 & 0.714* & 0.044* & 0.098 & 0.052* & 0.098 & 0.104 \\
5 & 0.701* & 0.046* & 0.099 & 0.054* & 0.114* & 0.088 \\
6 & 0.662* & 0.049* & 0.060* & 0.057* & 0.071* & 0.053 \\
7 & 0.705* & 0.059* & 0.057* & 0.061* & 0.064* & 0.095 \\
8 & 0.717* & 0.052* & 0.041* & 0.054* & 0.048* & 0.119 \\
9 & 0.733* & 0.034* & 0.025* & 0.035* & 0.034* & 0.143 \\
10 & 0.555* & 0.083* & 0.171* & 0.101* & 0.181* & 0.145 \\
11 & 0.641 & 0.100* & 0.127* & 0.105 & 0.139* & 0.066 \\
12 & 0.751* & -0.067* & -0.110* & -0.053* & -0.083* & 0.164 \\
13 & 0.635 & -0.153* & -0.213* & -0.110* & -0.174* & 0.067 \\
14 & 0.583 & -0.111* & -0.261* & -0.093* & -0.208* & 0.122 \\
15 & 0.587 & -0.052* & -0.193* & -0.056* & -0.159* & 0.070 \\
16 & 0.520* & 0.072* & -0.132* & 0.026* & -0.099* & 0.188 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.494 & 0.108 & 0.052 & 0.084 & 0.002 & 0.250 \\
1 & 0.491 & 0.200* & 0.097* & 0.168* & 0.060* & 0.307 \\
2 & 0.491 & 0.220* & 0.101* & 0.186* & 0.063* & 0.307 \\
3 & 0.491 & 0.227* & 0.093* & 0.192* & 0.055* & 0.315 \\
4 & 0.491 & 0.233* & 0.074* & 0.202* & 0.036* & 0.318 \\
5 & 0.491 & 0.271* & 0.062* & 0.233* & 0.033* & 0.318 \\
6 & 0.491 & 0.176* & 0.046 & 0.139* & -0.001 & 0.325 \\
7 & 0.491 & 0.139* & -0.027* & 0.106* & -0.040* & 0.316 \\
8 & 0.491 & 0.123* & -0.081* & 0.086 & -0.076* & 0.323 \\
9 & 0.491 & 0.178* & -0.090* & 0.144* & -0.089* & 0.313 \\
10 & 0.498 & 0.080* & -0.141* & 0.040* & -0.112* & 0.240 \\
11 & 0.491 & 0.023* & -0.106* & 0.022* & -0.063* & 0.322 \\
12 & 0.491 & -0.012* & -0.110* & 0.001* & -0.069* & 0.297 \\
13 & 0.491 & 0.004* & -0.057* & 0.039* & -0.027* & 0.359 \\
14 & 0.491 & 0.110 & -0.006* & 0.111* & 0.029* & 0.375 \\
15 & 0.491 & 0.112 & -0.011* & 0.088 & -0.002 & 0.347 \\
16 & 0.491 & 0.246* & 0.115* & 0.191* & 0.132* & 0.391 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.628 & 0.092 & 0.040 & 0.078 & 0.043 & 0.032 \\
1 & 0.614 & 0.098* & 0.023* & 0.078 & 0.032* & 0.053 \\
2 & 0.614 & 0.104* & 0.029* & 0.084* & 0.039 & 0.054 \\
3 & 0.628 & 0.119* & 0.050* & 0.099* & 0.048 & 0.054 \\
4 & 0.614 & 0.153* & 0.014* & 0.125* & 0.025* & 0.059 \\
5 & 0.592 & 0.168* & 0.040* & 0.134* & 0.055* & 0.097 \\
6 & 0.560* & 0.191* & 0.059* & 0.163* & 0.082* & 0.156 \\
7 & 0.556* & 0.211* & -0.007* & 0.172* & 0.035 & 0.181 \\
8 & 0.599 & 0.179* & 0.056* & 0.143* & 0.082* & 0.131 \\
9 & 0.610 & 0.152* & 0.030 & 0.112* & 0.061* & 0.080 \\
10 & 0.538* & 0.212* & 0.106* & 0.111* & 0.151* & 0.195 \\
11 & 0.538* & 0.254* & 0.163* & 0.149* & 0.220* & 0.192 \\
12 & 0.596 & 0.217* & 0.187* & 0.158* & 0.210* & 0.075 \\
13 & 0.567* & 0.182* & 0.147* & 0.134* & 0.212* & 0.146 \\
14 & 0.592 & 0.178* & 0.095* & 0.115* & 0.163* & 0.077 \\
15 & 0.606 & 0.150* & 0.070* & 0.086 & 0.137* & 0.098 \\
16 & 0.581 & 0.209* & 0.083* & 0.124* & 0.159* & 0.093 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.809 & 0.266 & 0.155 & 0.254 & 0.200 & 0.077 \\
1 & 0.808 & 0.276* & 0.160* & 0.262* & 0.204 & 0.078 \\
2 & 0.806 & 0.272* & 0.154 & 0.258* & 0.199 & 0.081 \\
3 & 0.803 & 0.271* & 0.157* & 0.259* & 0.202 & 0.082 \\
4 & 0.804 & 0.278* & 0.160* & 0.266* & 0.206 & 0.083 \\
5 & 0.803 & 0.280* & 0.158 & 0.264 & 0.205 & 0.084 \\
6 & 0.802 & 0.289* & 0.161 & 0.271* & 0.213* & 0.084 \\
7 & 0.798* & 0.284* & 0.163 & 0.264 & 0.209* & 0.089 \\
8 & 0.798* & 0.280* & 0.160 & 0.264* & 0.205* & 0.089 \\
9 & 0.801 & 0.294* & 0.179* & 0.278* & 0.228* & 0.084 \\
10 & 0.796* & 0.294* & 0.173* & 0.275* & 0.220* & 0.087 \\
11 & 0.786* & 0.295* & 0.183* & 0.273* & 0.226* & 0.093 \\
12 & 0.761* & 0.270* & 0.174* & 0.242 & 0.212* & 0.107 \\
13 & 0.721* & 0.264 & 0.180* & 0.240 & 0.207* & 0.120 \\
14 & 0.665* & 0.248 & 0.176* & 0.226* & 0.206 & 0.153 \\
15 & 0.656* & 0.238 & 0.166* & 0.207* & 0.195 & 0.161 \\
16 & 0.592* & 0.213* & 0.155 & 0.188* & 0.177 & 0.205 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.504 & 0.278 & 0.141 & 0.257 & 0.175 & 0.313 \\
1 & 0.500 & 0.273* & 0.136 & 0.254 & 0.169* & 0.315 \\
2 & 0.504 & 0.269* & 0.136 & 0.255 & 0.171 & 0.310 \\
3 & 0.503 & 0.266* & 0.135 & 0.246* & 0.167* & 0.311 \\
4 & 0.501 & 0.271 & 0.144 & 0.251 & 0.177 & 0.314 \\
5 & 0.492 & 0.260* & 0.135 & 0.243* & 0.166 & 0.324 \\
6 & 0.496 & 0.263* & 0.141 & 0.244* & 0.171 & 0.319 \\
7 & 0.486* & 0.256* & 0.139 & 0.244* & 0.171 & 0.327 \\
8 & 0.484* & 0.257* & 0.147 & 0.243* & 0.177 & 0.331 \\
9 & 0.480* & 0.254* & 0.148 & 0.240* & 0.183 & 0.336 \\
10 & 0.477* & 0.244* & 0.142 & 0.229* & 0.175 & 0.336 \\
11 & 0.483* & 0.246* & 0.142 & 0.224* & 0.177 & 0.333 \\
12 & 0.464* & 0.231* & 0.137 & 0.210* & 0.169 & 0.346 \\
13 & 0.451* & 0.204* & 0.127 & 0.186* & 0.159 & 0.342 \\
14 & 0.433* & 0.188* & 0.124 & 0.174* & 0.151 & 0.359 \\
15 & 0.423* & 0.187* & 0.114 & 0.164* & 0.155 & 0.364 \\
16 & 0.373* & 0.148* & 0.091* & 0.126* & 0.120* & 0.413 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.326 & 0.259 & 0.171 & 0.230 & 0.203 & 0.466 \\
1 & 0.328 & 0.259 & 0.171 & 0.232 & 0.201 & 0.466 \\
2 & 0.328 & 0.260 & 0.162 & 0.231 & 0.201* & 0.470 \\
3 & 0.320 & 0.256 & 0.165 & 0.229 & 0.202* & 0.477 \\
4 & 0.320 & 0.260 & 0.176 & 0.237* & 0.210* & 0.474 \\
5 & 0.326 & 0.265* & 0.178 & 0.242* & 0.215* & 0.469 \\
6 & 0.326 & 0.265 & 0.190* & 0.247* & 0.222* & 0.471 \\
7 & 0.316 & 0.255 & 0.176 & 0.233 & 0.206 & 0.480 \\
8 & 0.328 & 0.258 & 0.182* & 0.235 & 0.213 & 0.473 \\
9 & 0.330 & 0.253 & 0.190* & 0.228 & 0.219 & 0.466 \\
10 & 0.318 & 0.246 & 0.177* & 0.221 & 0.205 & 0.476 \\
11 & 0.318 & 0.233* & 0.170* & 0.211 & 0.195 & 0.482 \\
12 & 0.282* & 0.218* & 0.155 & 0.193* & 0.176 & 0.512 \\
13 & 0.284* & 0.203* & 0.152 & 0.181* & 0.176* & 0.492 \\
14 & 0.278* & 0.182* & 0.140* & 0.168* & 0.159* & 0.501 \\
15 & 0.272* & 0.167* & 0.131* & 0.151* & 0.146* & 0.503 \\
16 & 0.252* & 0.139* & 0.115* & 0.124* & 0.125* & 0.529 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.836 & 0.344 & 0.145 & 0.315 & 0.175 & 0.074 \\
1 & 0.836 & 0.347* & 0.150* & 0.325* & 0.178 & 0.067 \\
2 & 0.839 & 0.342 & 0.153* & 0.323* & 0.181* & 0.072 \\
3 & 0.835 & 0.333 & 0.154* & 0.313 & 0.185* & 0.068 \\
4 & 0.835 & 0.334 & 0.154* & 0.317 & 0.182* & 0.068 \\
5 & 0.833 & 0.326* & 0.158* & 0.320 & 0.180* & 0.066 \\
6 & 0.829 & 0.318* & 0.159* & 0.314 & 0.178 & 0.063 \\
7 & 0.831 & 0.317* & 0.157* & 0.304* & 0.177 & 0.068 \\
8 & 0.830 & 0.316* & 0.157* & 0.303* & 0.180* & 0.065 \\
9 & 0.831 & 0.305* & 0.154* & 0.286* & 0.180* & 0.065 \\
10 & 0.824* & 0.286* & 0.153* & 0.270* & 0.178 & 0.067 \\
11 & 0.785* & 0.219* & 0.139 & 0.236* & 0.162 & 0.043 \\
12 & 0.772* & 0.195* & 0.140 & 0.251* & 0.158 & 0.027 \\
13 & 0.731* & 0.149* & 0.105* & 0.181* & 0.112* & 0.022 \\
14 & 0.691* & 0.123* & 0.104* & 0.174* & 0.102* & 0.034 \\
15 & 0.661* & 0.104* & 0.102* & 0.178* & 0.088* & 0.064 \\
16 & 0.501* & -0.003* & 0.053* & 0.127* & 0.004* & 0.220 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.457 & 0.214 & 0.464 & 0.282 & 0.368 & 0.195 \\
1 & 0.449* & 0.191* & 0.462* & 0.237* & 0.443* & 0.234 \\
2 & 0.449* & 0.172* & 0.438* & 0.210* & 0.427* & 0.226 \\
3 & 0.440* & 0.182* & 0.468* & 0.234* & 0.428* & 0.254 \\
4 & 0.434* & 0.238* & 0.448* & 0.318* & 0.331* & 0.266 \\
5 & 0.465* & 0.210 & 0.373* & 0.272* & 0.285* & 0.201 \\
6 & 0.483* & 0.225* & 0.303* & 0.261* & 0.246* & 0.156 \\
7 & 0.490* & 0.230* & 0.251* & 0.254* & 0.211* & 0.138 \\
8 & 0.484* & 0.268* & 0.221* & 0.275 & 0.203* & 0.205 \\
9 & 0.455 & 0.310* & 0.251* & 0.315* & 0.231* & 0.326 \\
10 & 0.520* & 0.069* & 0.245* & 0.094* & 0.210* & 0.130 \\
11 & 0.533* & 0.072* & 0.260* & 0.088* & 0.233* & 0.093 \\
12 & 0.536* & 0.077* & 0.265* & 0.092* & 0.222* & 0.055 \\
13 & 0.586* & 0.054* & -0.047* & 0.076* & -0.049* & 0.009 \\
14 & 0.564* & 0.061* & -0.104* & 0.066* & -0.088* & 0.022 \\
15 & 0.537* & 0.041* & -0.212* & 0.042* & -0.185* & 0.065 \\
16 & 0.490 & 0.064* & -0.108* & 0.072* & -0.097* & 0.076 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.858 & 0.097 & 0.111 & 0.097 & 0.119 & 0.226 \\
1 & 0.777* & 0.100 & 0.109 & 0.098 & 0.089* & 0.137 \\
2 & 0.791* & 0.104 & 0.115 & 0.101 & 0.099* & 0.154 \\
3 & 0.735* & 0.106 & 0.096 & 0.087 & 0.088* & 0.085 \\
4 & 0.747* & 0.079 & 0.033* & 0.079 & 0.037* & 0.104 \\
5 & 0.784* & 0.075 & 0.048* & 0.076* & 0.048* & 0.156 \\
6 & 0.839 & 0.091 & 0.080* & 0.092 & 0.081* & 0.218 \\
7 & 0.847 & 0.099 & 0.088* & 0.097 & 0.089* & 0.225 \\
8 & 0.803* & 0.098 & 0.076* & 0.092 & 0.072* & 0.164 \\
9 & 0.756* & 0.093 & 0.061* & 0.087 & 0.059* & 0.107 \\
10 & 0.761* & 0.205* & 0.200* & 0.206* & 0.184* & 0.104 \\
11 & 0.785* & 0.228* & 0.194* & 0.212* & 0.172* & 0.088 \\
12 & 0.815* & 0.192* & 0.155* & 0.175* & 0.144* & 0.145 \\
13 & 0.688* & 0.033* & 0.060* & 0.043* & 0.060* & 0.089 \\
14 & 0.545* & 0.016* & 0.055* & 0.050* & 0.049* & 0.238 \\
15 & 0.623* & 0.055* & 0.054* & 0.076 & 0.054* & 0.137 \\
16 & 0.500* & 0.026* & 0.069* & 0.076* & 0.059* & 0.275 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.689 & 0.110 & 0.126 & 0.111 & 0.137 & 0.105 \\
1 & 0.790* & 0.049* & 0.029* & 0.046* & 0.029* & 0.213 \\
2 & 0.780* & 0.051* & 0.028* & 0.043* & 0.035* & 0.204 \\
3 & 0.783* & 0.045* & 0.027* & 0.035* & 0.037* & 0.203 \\
4 & 0.769* & 0.042* & 0.006* & 0.024* & 0.005* & 0.187 \\
5 & 0.751* & 0.043* & 0.039* & 0.036* & 0.038* & 0.177 \\
6 & 0.683 & 0.094* & 0.110* & 0.092* & 0.115* & 0.101 \\
7 & 0.710 & 0.086* & 0.094* & 0.084* & 0.096* & 0.130 \\
8 & 0.753* & 0.047* & 0.029* & 0.038* & 0.026* & 0.175 \\
9 & 0.769* & 0.033* & -0.004* & 0.017* & -0.005* & 0.178 \\
10 & 0.570* & 0.275* & 0.254* & 0.247* & 0.257* & 0.174 \\
11 & 0.532* & 0.314* & 0.269* & 0.266* & 0.291* & 0.208 \\
12 & 0.573* & 0.269* & 0.217* & 0.219* & 0.228* & 0.183 \\
13 & 0.789* & 0.028* & 0.008* & 0.035* & 0.014* & 0.199 \\
14 & 0.644 & 0.041* & -0.009* & 0.062* & -0.014* & 0.079 \\
15 & 0.686 & 0.052* & -0.006* & 0.070* & -0.015* & 0.073 \\
16 & 0.517* & 0.095 & 0.005* & 0.132 & -0.010* & 0.188 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.679 & 0.152 & 0.124 & 0.118 & 0.111 & 0.085 \\
1 & 0.661 & 0.159 & 0.119* & 0.120 & 0.102* & 0.094 \\
2 & 0.671 & 0.158 & 0.128* & 0.121 & 0.116 & 0.075 \\
3 & 0.675 & 0.161* & 0.125 & 0.124 & 0.112 & 0.075 \\
4 & 0.661 & 0.173* & 0.117* & 0.130* & 0.098* & 0.102 \\
5 & 0.653* & 0.164* & 0.114* & 0.126* & 0.092* & 0.108 \\
6 & 0.668 & 0.155 & 0.113* & 0.118 & 0.086* & 0.088 \\
7 & 0.671 & 0.154 & 0.117* & 0.113 & 0.091* & 0.079 \\
8 & 0.675 & 0.157 & 0.120* & 0.112 & 0.093* & 0.078 \\
9 & 0.661 & 0.170* & 0.117* & 0.131 & 0.091* & 0.118 \\
10 & 0.664 & 0.198* & 0.142* & 0.172* & 0.124* & 0.138 \\
11 & 0.646* & 0.167* & 0.118 & 0.118 & 0.085* & 0.150 \\
12 & 0.664 & 0.149 & 0.115* & 0.107 & 0.082* & 0.107 \\
13 & 0.653 & 0.095* & 0.095* & 0.049* & 0.055* & 0.056 \\
14 & 0.664 & 0.142 & 0.112* & 0.099* & 0.084* & 0.092 \\
15 & 0.704 & 0.143 & 0.153* & 0.110 & 0.117 & 0.061 \\
16 & 0.668 & 0.134 & 0.116 & 0.080* & 0.060* & 0.059 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.815 & 0.200 & 0.126 & 0.172 & 0.157 & 0.076 \\
1 & 0.814 & 0.165* & 0.153* & 0.162 & 0.162 & 0.077 \\
2 & 0.813 & 0.189 & 0.136 & 0.170 & 0.162 & 0.078 \\
3 & 0.814 & 0.203 & 0.130 & 0.181 & 0.157 & 0.077 \\
4 & 0.816 & 0.203 & 0.126 & 0.178 & 0.156 & 0.072 \\
5 & 0.819 & 0.205 & 0.124 & 0.174 & 0.158 & 0.069 \\
6 & 0.817 & 0.199 & 0.117 & 0.174 & 0.147 & 0.073 \\
7 & 0.813 & 0.199 & 0.121 & 0.176 & 0.147 & 0.071 \\
8 & 0.806* & 0.197 & 0.121 & 0.176 & 0.150 & 0.076 \\
9 & 0.806 & 0.210 & 0.137 & 0.185 & 0.160 & 0.077 \\
10 & 0.798* & 0.204 & 0.129 & 0.180 & 0.153 & 0.080 \\
11 & 0.790* & 0.219* & 0.147 & 0.190* & 0.177* & 0.084 \\
12 & 0.781* & 0.207 & 0.132 & 0.190* & 0.165 & 0.092 \\
13 & 0.780* & 0.196 & 0.120 & 0.178 & 0.152 & 0.093 \\
14 & 0.738* & 0.179 & 0.128 & 0.163 & 0.156 & 0.116 \\
15 & 0.707* & 0.157* & 0.101 & 0.143 & 0.129 & 0.140 \\
16 & 0.564* & 0.123* & 0.070* & 0.106* & 0.094* & 0.232 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.513 & 0.222 & 0.092 & 0.202 & 0.119 & 0.306 \\
1 & 0.504 & 0.209 & 0.109* & 0.191 & 0.133* & 0.313 \\
2 & 0.503 & 0.227 & 0.102 & 0.202 & 0.130 & 0.316 \\
3 & 0.510 & 0.220 & 0.094 & 0.202 & 0.121 & 0.313 \\
4 & 0.509 & 0.229 & 0.102 & 0.206 & 0.129 & 0.313 \\
5 & 0.509 & 0.237 & 0.115 & 0.217 & 0.143* & 0.304 \\
6 & 0.508 & 0.230 & 0.101 & 0.207 & 0.131 & 0.312 \\
7 & 0.499 & 0.237 & 0.109 & 0.213 & 0.145* & 0.316 \\
8 & 0.497 & 0.239 & 0.113 & 0.208 & 0.148* & 0.319 \\
9 & 0.498 & 0.234 & 0.112 & 0.202 & 0.145 & 0.315 \\
10 & 0.485* & 0.229 & 0.115* & 0.196 & 0.142* & 0.325 \\
11 & 0.474* & 0.222 & 0.109 & 0.193 & 0.133 & 0.332 \\
12 & 0.475* & 0.209 & 0.100 & 0.182 & 0.123 & 0.328 \\
13 & 0.495 & 0.209 & 0.112 & 0.194 & 0.145 & 0.323 \\
14 & 0.451* & 0.172* & 0.090 & 0.157* & 0.108 & 0.356 \\
15 & 0.426* & 0.187 & 0.110 & 0.167* & 0.127 & 0.378 \\
16 & 0.331* & 0.147* & 0.085 & 0.117* & 0.101 & 0.458 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.332 & 0.237 & 0.139 & 0.214 & 0.156 & 0.473 \\
1 & 0.338 & 0.176* & 0.193* & 0.156* & 0.203* & 0.467 \\
2 & 0.340 & 0.222* & 0.164* & 0.199* & 0.189* & 0.466 \\
3 & 0.340 & 0.245 & 0.153 & 0.223 & 0.184* & 0.465 \\
4 & 0.346 & 0.244 & 0.150* & 0.222 & 0.178* & 0.458 \\
5 & 0.340 & 0.247 & 0.154 & 0.224 & 0.178 & 0.461 \\
6 & 0.350 & 0.248 & 0.156 & 0.224 & 0.180* & 0.449 \\
7 & 0.354 & 0.234 & 0.151 & 0.214 & 0.175 & 0.443 \\
8 & 0.348 & 0.235 & 0.163* & 0.215 & 0.183* & 0.452 \\
9 & 0.354 & 0.234 & 0.160* & 0.215 & 0.184* & 0.446 \\
10 & 0.338 & 0.217* & 0.155 & 0.200* & 0.170 & 0.457 \\
11 & 0.324 & 0.202* & 0.141 & 0.188* & 0.154 & 0.466 \\
12 & 0.310 & 0.195* & 0.136 & 0.177* & 0.159 & 0.483 \\
13 & 0.324 & 0.195* & 0.140 & 0.177* & 0.165 & 0.476 \\
14 & 0.302 & 0.174* & 0.134 & 0.163* & 0.158 & 0.486 \\
15 & 0.288* & 0.149* & 0.105* & 0.140* & 0.121* & 0.494 \\
16 & 0.220* & 0.111* & 0.068* & 0.105* & 0.086* & 0.562 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.821 & 0.384 & 0.127 & 0.272 & 0.188 & 0.060 \\
1 & 0.820 & 0.088* & 0.349* & 0.128* & 0.313* & 0.059 \\
2 & 0.820 & 0.272* & 0.197* & 0.230* & 0.224* & 0.057 \\
3 & 0.821 & 0.369* & 0.126 & 0.284 & 0.180 & 0.056 \\
4 & 0.822 & 0.342* & 0.125 & 0.266 & 0.177* & 0.062 \\
5 & 0.818 & 0.335* & 0.122 & 0.252 & 0.176* & 0.063 \\
6 & 0.818 & 0.325* & 0.122 & 0.248* & 0.170* & 0.059 \\
7 & 0.822 & 0.339* & 0.123 & 0.252 & 0.174* & 0.062 \\
8 & 0.823 & 0.336* & 0.116* & 0.247* & 0.156* & 0.070 \\
9 & 0.818 & 0.336* & 0.120 & 0.251* & 0.150* & 0.065 \\
10 & 0.818 & 0.338* & 0.129 & 0.260 & 0.156* & 0.059 \\
11 & 0.821 & 0.338* & 0.132 & 0.277 & 0.163* & 0.057 \\
12 & 0.800* & 0.333* & 0.123 & 0.233* & 0.155* & 0.055 \\
13 & 0.752* & 0.309* & 0.098* & 0.194* & 0.135* & 0.032 \\
14 & 0.762* & 0.295* & 0.102* & 0.199* & 0.136* & 0.051 \\
15 & 0.774* & 0.372 & 0.088* & 0.268 & 0.128* & 0.065 \\
16 & 0.807* & 0.373 & 0.110* & 0.267 & 0.158* & 0.121 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.520 & 0.016 & 0.166 & 0.079 & 0.105 & 0.098 \\
1 & 0.534* & 0.036* & 0.179 & 0.094* & 0.122* & 0.077 \\
2 & 0.543* & 0.034* & 0.175 & 0.091 & 0.123* & 0.046 \\
3 & 0.542* & 0.035* & 0.160 & 0.089* & 0.111* & 0.031 \\
4 & 0.558* & 0.032* & 0.156 & 0.087 & 0.092 & 0.024 \\
5 & 0.632* & 0.026 & 0.021* & 0.068 & -0.024* & 0.073 \\
6 & 0.624* & 0.032* & 0.071* & 0.078 & 0.025* & 0.070 \\
7 & 0.603* & 0.219* & 0.192 & 0.236* & 0.163* & 0.064 \\
8 & 0.624* & 0.217* & 0.191 & 0.231* & 0.165* & 0.082 \\
9 & 0.387* & 0.295* & 0.267* & 0.313* & 0.248* & 0.304 \\
10 & 0.423* & 0.267* & 0.226* & 0.293* & 0.216* & 0.225 \\
11 & 0.433* & 0.214* & 0.187 & 0.241* & 0.181* & 0.154 \\
12 & 0.398* & 0.247* & 0.167 & 0.268* & 0.167* & 0.265 \\
13 & 0.420* & 0.284* & 0.271* & 0.272* & 0.187* & 0.267 \\
14 & 0.406* & 0.252* & 0.194 & 0.213* & 0.147* & 0.201 \\
15 & 0.421* & 0.245* & 0.204* & 0.239* & 0.176* & 0.209 \\
16 & 0.350* & 0.272* & 0.223* & 0.241* & 0.197* & 0.282 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.818 & 0.106 & 0.093 & 0.091 & 0.105 & 0.201 \\
1 & 0.811 & 0.097 & 0.082 & 0.087 & 0.088 & 0.188 \\
2 & 0.757* & 0.086 & 0.059* & 0.080 & 0.054* & 0.124 \\
3 & 0.729* & 0.091 & 0.066 & 0.088 & 0.054* & 0.102 \\
4 & 0.727* & 0.086 & 0.059* & 0.088 & 0.048* & 0.082 \\
5 & 0.826 & 0.109 & 0.110* & 0.102* & 0.116* & 0.201 \\
6 & 0.814 & 0.098* & 0.110* & 0.093 & 0.112 & 0.205 \\
7 & 0.759* & 0.105 & 0.117* & 0.100 & 0.125* & 0.147 \\
8 & 0.792* & 0.111 & 0.104 & 0.095 & 0.112 & 0.189 \\
9 & 0.732* & 0.013* & 0.012* & 0.012* & 0.007* & 0.131 \\
10 & 0.725* & 0.009* & 0.006* & 0.007* & -0.009* & 0.100 \\
11 & 0.787* & 0.054* & 0.062* & 0.060* & 0.050* & 0.188 \\
12 & 0.765* & 0.081* & 0.079 & 0.088 & 0.079* & 0.176 \\
13 & 0.555* & 0.267* & 0.181* & 0.251* & 0.204* & 0.207 \\
14 & 0.555* & 0.249* & 0.219* & 0.252* & 0.231* & 0.200 \\
15 & 0.562* & 0.151* & 0.170* & 0.189* & 0.198* & 0.191 \\
16 & 0.531* & 0.163* & 0.174* & 0.208* & 0.209* & 0.224 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.776 & 0.105 & 0.097 & 0.095 & 0.104 & 0.158 \\
1 & 0.819* & 0.092* & 0.090 & 0.091 & 0.086 & 0.205 \\
2 & 0.792 & 0.064* & 0.053* & 0.075* & 0.042* & 0.176 \\
3 & 0.805 & 0.067* & 0.061* & 0.080 & 0.049* & 0.189 \\
4 & 0.799 & 0.062* & 0.051* & 0.079* & 0.042* & 0.187 \\
5 & 0.685* & 0.156* & 0.122* & 0.121* & 0.134* & 0.055 \\
6 & 0.747* & 0.110 & 0.103 & 0.092 & 0.102* & 0.120 \\
7 & 0.720* & 0.148* & 0.132* & 0.118* & 0.128* & 0.086 \\
8 & 0.763 & 0.123* & 0.107 & 0.101 & 0.102 & 0.148 \\
9 & 0.778 & 0.118* & 0.099 & 0.098 & 0.097 & 0.171 \\
10 & 0.818* & 0.068* & 0.064* & 0.070* & 0.059* & 0.210 \\
11 & 0.771 & 0.092 & 0.082* & 0.084 & 0.072* & 0.168 \\
12 & 0.690* & 0.160* & 0.135* & 0.146* & 0.136* & 0.058 \\
13 & 0.507* & 0.343* & 0.234* & 0.251* & 0.220* & 0.280 \\
14 & 0.495* & 0.334* & 0.257* & 0.266* & 0.253* & 0.315 \\
15 & 0.493* & 0.237* & 0.217* & 0.236* & 0.249* & 0.339 \\
16 & 0.491* & 0.238* & 0.248* & 0.278* & 0.299* & 0.383 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.697 & 0.141 & 0.143 & 0.144 & 0.153 & 0.045 \\
1 & 0.700 & 0.078* & 0.105* & 0.104* & 0.116* & 0.039 \\
2 & 0.704 & 0.112* & 0.119* & 0.129 & 0.127* & 0.045 \\
3 & 0.697 & 0.141 & 0.131* & 0.154* & 0.137 & 0.032 \\
4 & 0.700 & 0.135 & 0.118* & 0.139 & 0.106* & 0.092 \\
5 & 0.700 & 0.135 & 0.109* & 0.144 & 0.102* & 0.067 \\
6 & 0.668 & 0.151 & 0.102* & 0.157* & 0.093* & 0.079 \\
7 & 0.661 & 0.132 & 0.089* & 0.144 & 0.084* & 0.039 \\
8 & 0.704 & 0.167* & 0.117* & 0.164* & 0.121* & 0.057 \\
9 & 0.708 & 0.154 & 0.136 & 0.153 & 0.137* & 0.039 \\
10 & 0.708 & 0.142 & 0.132 & 0.146 & 0.140* & 0.056 \\
11 & 0.708 & 0.116* & 0.123* & 0.123* & 0.122* & 0.061 \\
12 & 0.686 & 0.130 & 0.108* & 0.138 & 0.120* & 0.047 \\
13 & 0.722 & 0.172* & 0.119* & 0.155 & 0.123* & 0.082 \\
14 & 0.718 & 0.182* & 0.122* & 0.166* & 0.124* & 0.079 \\
15 & 0.711 & 0.213* & 0.144 & 0.196* & 0.143 & 0.064 \\
16 & 0.700 & 0.224* & 0.170* & 0.203* & 0.166* & 0.055 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.835 & 0.232 & 0.155 & 0.184 & 0.214 & 0.106 \\
1 & 0.838 & 0.238 & 0.146 & 0.180 & 0.205 & 0.088 \\
2 & 0.834 & 0.233 & 0.153 & 0.182 & 0.207 & 0.088 \\
3 & 0.822* & 0.221 & 0.149 & 0.177 & 0.203 & 0.093 \\
4 & 0.811* & 0.234 & 0.155 & 0.192 & 0.199 & 0.095 \\
5 & 0.806* & 0.245 & 0.161 & 0.196 & 0.204 & 0.099 \\
6 & 0.790* & 0.248 & 0.176* & 0.206 & 0.204 & 0.113 \\
7 & 0.785* & 0.241 & 0.165 & 0.202 & 0.202 & 0.121 \\
8 & 0.778* & 0.253 & 0.177 & 0.214* & 0.216 & 0.122 \\
9 & 0.769* & 0.237 & 0.172 & 0.198 & 0.203 & 0.132 \\
10 & 0.753* & 0.235 & 0.184 & 0.202* & 0.211 & 0.141 \\
11 & 0.636* & 0.171* & 0.140 & 0.139* & 0.170* & 0.238 \\
12 & 0.632* & 0.211 & 0.181 & 0.184 & 0.207 & 0.253 \\
13 & 0.645* & 0.209 & 0.175 & 0.178 & 0.203 & 0.236 \\
14 & 0.624* & 0.176* & 0.142 & 0.148* & 0.165* & 0.247 \\
15 & 0.609* & 0.175* & 0.135* & 0.144* & 0.164* & 0.256 \\
16 & 0.576* & 0.197 & 0.164 & 0.164 & 0.180* & 0.293 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.558 & 0.273 & 0.122 & 0.189 & 0.200 & 0.333 \\
1 & 0.549 & 0.273 & 0.110* & 0.183 & 0.191 & 0.322 \\
2 & 0.549 & 0.277 & 0.105* & 0.185 & 0.187 & 0.320 \\
3 & 0.538* & 0.270 & 0.093* & 0.186 & 0.171* & 0.324 \\
4 & 0.530* & 0.268 & 0.098* & 0.192 & 0.166* & 0.331 \\
5 & 0.536* & 0.244 & 0.101 & 0.172 & 0.164* & 0.324 \\
6 & 0.520* & 0.250 & 0.097* & 0.183 & 0.155* & 0.337 \\
7 & 0.498* & 0.222* & 0.087* & 0.158 & 0.144* & 0.353 \\
8 & 0.497* & 0.227* & 0.088* & 0.168 & 0.133* & 0.354 \\
9 & 0.500* & 0.233* & 0.107 & 0.182 & 0.138* & 0.356 \\
10 & 0.474* & 0.254 & 0.119 & 0.194 & 0.160* & 0.384 \\
11 & 0.405* & 0.191* & 0.123 & 0.155 & 0.152* & 0.460 \\
12 & 0.416* & 0.210* & 0.142 & 0.179 & 0.183 & 0.450 \\
13 & 0.414* & 0.189* & 0.128 & 0.159 & 0.163* & 0.445 \\
14 & 0.403* & 0.184* & 0.135 & 0.155 & 0.162* & 0.445 \\
15 & 0.387* & 0.187* & 0.131 & 0.148* & 0.166* & 0.470 \\
16 & 0.373* & 0.183* & 0.145 & 0.156 & 0.160* & 0.485 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.312 & 0.214 & 0.136 & 0.188 & 0.181 & 0.507 \\
1 & 0.296 & 0.213 & 0.119 & 0.163* & 0.172 & 0.520 \\
2 & 0.294 & 0.213 & 0.119 & 0.162* & 0.170 & 0.518 \\
3 & 0.290 & 0.199 & 0.101* & 0.149* & 0.151 & 0.518 \\
4 & 0.288 & 0.200 & 0.119 & 0.157* & 0.159 & 0.518 \\
5 & 0.274* & 0.197 & 0.112 & 0.151* & 0.149 & 0.540 \\
6 & 0.274* & 0.200 & 0.106 & 0.154* & 0.147 & 0.538 \\
7 & 0.280* & 0.186 & 0.085* & 0.144* & 0.127* & 0.523 \\
8 & 0.290 & 0.171* & 0.086* & 0.139* & 0.129* & 0.518 \\
9 & 0.292 & 0.175* & 0.108 & 0.144* & 0.136* & 0.522 \\
10 & 0.286 & 0.160* & 0.100 & 0.137* & 0.132* & 0.533 \\
11 & 0.264* & 0.116* & 0.092* & 0.116* & 0.102* & 0.563 \\
12 & 0.272 & 0.134* & 0.093* & 0.124* & 0.109* & 0.559 \\
13 & 0.246* & 0.138* & 0.084* & 0.119* & 0.100* & 0.578 \\
14 & 0.244* & 0.149* & 0.097* & 0.130* & 0.117* & 0.590 \\
15 & 0.250* & 0.172* & 0.107 & 0.157* & 0.121* & 0.588 \\
16 & 0.242* & 0.151* & 0.086* & 0.131* & 0.100* & 0.592 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.866 & 0.603 & 0.211 & 0.439 & 0.343 & 0.084 \\
1 & 0.863 & 0.596 & 0.151* & 0.464* & 0.328 & 0.081 \\
2 & 0.862 & 0.574* & 0.172* & 0.479* & 0.321* & 0.077 \\
3 & 0.864 & 0.553* & 0.174* & 0.485* & 0.308* & 0.074 \\
4 & 0.862 & 0.545* & 0.174* & 0.500* & 0.301* & 0.070 \\
5 & 0.865 & 0.572* & 0.205 & 0.500* & 0.339 & 0.083 \\
6 & 0.861 & 0.566* & 0.211 & 0.514* & 0.319* & 0.080 \\
7 & 0.857* & 0.552* & 0.216 & 0.529* & 0.323* & 0.087 \\
8 & 0.857* & 0.546* & 0.232* & 0.513* & 0.322* & 0.080 \\
9 & 0.859* & 0.513* & 0.269* & 0.470* & 0.349 & 0.071 \\
10 & 0.860 & 0.492* & 0.298* & 0.463* & 0.361* & 0.070 \\
11 & 0.814* & 0.360* & 0.393* & 0.398* & 0.397* & 0.082 \\
12 & 0.811* & 0.410* & 0.387* & 0.403* & 0.389* & 0.077 \\
13 & 0.781* & 0.372* & 0.327* & 0.343* & 0.332 & 0.043 \\
14 & 0.746* & 0.381* & 0.318* & 0.363* & 0.326 & 0.070 \\
15 & 0.748* & 0.379* & 0.319* & 0.348* & 0.323 & 0.064 \\
16 & 0.729* & 0.396* & 0.323* & 0.350* & 0.341 & 0.087 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.656 & 0.228 & 0.230 & 0.218 & 0.276 & 0.280 \\
1 & 0.675* & 0.227* & 0.204 & 0.217* & 0.218* & 0.251 \\
2 & 0.673* & 0.251* & 0.274* & 0.252* & 0.243 & 0.239 \\
3 & 0.667* & 0.236* & 0.272* & 0.237* & 0.244 & 0.228 \\
4 & 0.650 & 0.300* & 0.408* & 0.317* & 0.316 & 0.243 \\
5 & 0.548* & 0.350* & 0.609* & 0.376* & 0.546* & 0.354 \\
6 & 0.545* & 0.355* & 0.619* & 0.393* & 0.583* & 0.366 \\
7 & 0.588* & 0.297* & 0.447* & 0.318* & 0.406* & 0.282 \\
8 & 0.624* & 0.173* & 0.290* & 0.200* & 0.237* & 0.266 \\
9 & 0.642 & 0.104* & 0.100* & 0.103* & 0.112* & 0.147 \\
10 & 0.613* & 0.186* & 0.231* & 0.195 & 0.219* & 0.174 \\
11 & 0.615* & 0.141* & 0.135* & 0.139* & 0.140* & 0.210 \\
12 & 0.636* & 0.100* & 0.072* & 0.099* & 0.081* & 0.203 \\
13 & 0.592* & -0.145* & -0.101* & -0.132* & -0.110* & 0.208 \\
14 & 0.584* & -0.028* & 0.024* & 0.004* & 0.030* & 0.163 \\
15 & 0.560* & -0.002* & 0.033* & 0.001* & 0.036* & 0.182 \\
16 & 0.559* & -0.013* & -0.024* & 0.027* & 0.017* & 0.210 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.883 & 0.347 & 0.367 & 0.354 & 0.383 & 0.090 \\
1 & 0.873* & 0.350 & 0.376* & 0.347 & 0.380 & 0.094 \\
2 & 0.868* & 0.334* & 0.368 & 0.337* & 0.372 & 0.097 \\
3 & 0.850* & 0.349 & 0.353 & 0.358* & 0.352* & 0.108 \\
4 & 0.845* & 0.335* & 0.376 & 0.359 & 0.348* & 0.116 \\
5 & 0.877 & 0.342 & 0.360 & 0.397* & 0.354* & 0.092 \\
6 & 0.877 & 0.351 & 0.360 & 0.400* & 0.361* & 0.094 \\
7 & 0.871 & 0.377* & 0.344* & 0.380* & 0.325* & 0.087 \\
8 & 0.879 & 0.384* & 0.339* & 0.394* & 0.308* & 0.073 \\
9 & 0.853* & 0.341 & 0.258* & 0.338 & 0.254* & 0.043 \\
10 & 0.826* & 0.345 & 0.239* & 0.336 & 0.231* & 0.059 \\
11 & 0.876 & 0.357 & 0.329* & 0.371 & 0.332* & 0.049 \\
12 & 0.861 & 0.323 & 0.290* & 0.323* & 0.306* & 0.054 \\
13 & 0.855* & 0.310* & 0.299* & 0.313* & 0.309* & 0.066 \\
14 & 0.811* & 0.210* & 0.211* & 0.235* & 0.224* & 0.039 \\
15 & 0.825* & 0.251* & 0.232* & 0.260* & 0.255* & 0.045 \\
16 & 0.796* & 0.262* & 0.218* & 0.250* & 0.243* & 0.056 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.919 & 0.354 & 0.367 & 0.350 & 0.367 & 0.058 \\
1 & 0.908* & 0.355 & 0.367 & 0.340* & 0.359 & 0.060 \\
2 & 0.893* & 0.340* & 0.353* & 0.323* & 0.345* & 0.061 \\
3 & 0.860* & 0.297* & 0.324* & 0.298* & 0.316* & 0.072 \\
4 & 0.856* & 0.298* & 0.308* & 0.298* & 0.303* & 0.071 \\
5 & 0.919 & 0.367* & 0.369 & 0.372* & 0.361 & 0.062 \\
6 & 0.916 & 0.367* & 0.363 & 0.372* & 0.361 & 0.062 \\
7 & 0.894* & 0.338 & 0.333* & 0.344 & 0.315* & 0.050 \\
8 & 0.913 & 0.359 & 0.328* & 0.359 & 0.311* & 0.041 \\
9 & 0.823* & 0.315* & 0.222* & 0.283* & 0.237* & 0.023 \\
10 & 0.656* & 0.341* & 0.179* & 0.290* & 0.210* & 0.203 \\
11 & 0.664* & 0.259* & 0.266* & 0.266* & 0.275* & 0.211 \\
12 & 0.800* & 0.310* & 0.274* & 0.283* & 0.285* & 0.075 \\
13 & 0.885* & 0.341 & 0.284* & 0.328* & 0.301* & 0.023 \\
14 & 0.890* & 0.319* & 0.262* & 0.299* & 0.283* & 0.017 \\
15 & 0.882* & 0.332* & 0.258* & 0.313* & 0.273* & 0.017 \\
16 & 0.843* & 0.280* & 0.216* & 0.276* & 0.232* & 0.040 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.783 & 0.328 & 0.321 & 0.305 & 0.327 & 0.187 \\
1 & 0.780 & 0.306* & 0.316 & 0.287* & 0.328 & 0.166 \\
2 & 0.769 & 0.315 & 0.311* & 0.292 & 0.324 & 0.169 \\
3 & 0.762 & 0.280* & 0.289* & 0.289* & 0.308* & 0.165 \\
4 & 0.758* & 0.276* & 0.286* & 0.307 & 0.312* & 0.164 \\
5 & 0.747* & 0.291* & 0.289* & 0.316 & 0.308* & 0.182 \\
6 & 0.733* & 0.295* & 0.287* & 0.305 & 0.300* & 0.181 \\
7 & 0.747* & 0.251* & 0.268* & 0.286* & 0.281* & 0.172 \\
8 & 0.751* & 0.238* & 0.260* & 0.271* & 0.263* & 0.161 \\
9 & 0.783 & 0.246* & 0.240* & 0.272* & 0.256* & 0.127 \\
10 & 0.798 & 0.279* & 0.257* & 0.284* & 0.260* & 0.102 \\
11 & 0.794 & 0.294* & 0.324 & 0.319 & 0.348* & 0.132 \\
12 & 0.769 & 0.291* & 0.318 & 0.317 & 0.344* & 0.148 \\
13 & 0.758 & 0.241* & 0.296* & 0.273* & 0.313 & 0.138 \\
14 & 0.740* & 0.217* & 0.255* & 0.247* & 0.274* & 0.110 \\
15 & 0.773 & 0.242* & 0.259* & 0.265* & 0.285* & 0.106 \\
16 & 0.758 & 0.251* & 0.272* & 0.282 & 0.276* & 0.091 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.805 & 0.236 & 0.146 & 0.204 & 0.193 & 0.134 \\
1 & 0.800 & 0.233 & 0.137* & 0.194* & 0.192 & 0.138 \\
2 & 0.795* & 0.222* & 0.145 & 0.193 & 0.194 & 0.140 \\
3 & 0.777* & 0.196* & 0.128 & 0.169* & 0.161 & 0.150 \\
4 & 0.765* & 0.214 & 0.130 & 0.189 & 0.177 & 0.156 \\
5 & 0.770* & 0.214 & 0.146 & 0.191 & 0.183 & 0.157 \\
6 & 0.760* & 0.218 & 0.135 & 0.197 & 0.175 & 0.159 \\
7 & 0.752* & 0.226 & 0.152* & 0.199 & 0.183 & 0.165 \\
8 & 0.735* & 0.208* & 0.136 & 0.186 & 0.170 & 0.182 \\
9 & 0.733* & 0.200* & 0.150 & 0.174 & 0.173 & 0.165 \\
10 & 0.712* & 0.194* & 0.131 & 0.167 & 0.151* & 0.182 \\
11 & 0.628* & 0.156* & 0.125 & 0.124* & 0.133* & 0.245 \\
12 & 0.635* & 0.161* & 0.126 & 0.127* & 0.146* & 0.237 \\
13 & 0.624* & 0.142* & 0.117 & 0.118* & 0.135* & 0.238 \\
14 & 0.595* & 0.135* & 0.127 & 0.110* & 0.140* & 0.265 \\
15 & 0.591* & 0.121* & 0.107* & 0.104* & 0.120* & 0.263 \\
16 & 0.542* & 0.126* & 0.092* & 0.106* & 0.110* & 0.297 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.508 & 0.273 & 0.126 & 0.232 & 0.180 & 0.391 \\
1 & 0.507 & 0.268 & 0.137* & 0.231 & 0.176 & 0.394 \\
2 & 0.497 & 0.268 & 0.149* & 0.229 & 0.191 & 0.397 \\
3 & 0.491 & 0.275 & 0.159* & 0.241 & 0.194 & 0.397 \\
4 & 0.477* & 0.266 & 0.161* & 0.231 & 0.190 & 0.410 \\
5 & 0.477* & 0.264 & 0.160* & 0.239 & 0.196 & 0.415 \\
6 & 0.467* & 0.263 & 0.157* & 0.234 & 0.197* & 0.426 \\
7 & 0.459* & 0.259 & 0.140 & 0.230 & 0.177 & 0.431 \\
8 & 0.445* & 0.239 & 0.131 & 0.205 & 0.169 & 0.448 \\
9 & 0.448* & 0.244 & 0.147 & 0.209 & 0.179 & 0.428 \\
10 & 0.430* & 0.241 & 0.141 & 0.211 & 0.176 & 0.445 \\
11 & 0.406* & 0.199* & 0.095 & 0.168* & 0.125* & 0.450 \\
12 & 0.408* & 0.214* & 0.115 & 0.180* & 0.148 & 0.452 \\
13 & 0.404* & 0.190* & 0.108 & 0.164* & 0.140* & 0.444 \\
14 & 0.381* & 0.180* & 0.087* & 0.153* & 0.119* & 0.475 \\
15 & 0.370* & 0.190* & 0.098 & 0.151* & 0.129* & 0.483 \\
16 & 0.340* & 0.149* & 0.063* & 0.129* & 0.083* & 0.502 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.292 & 0.206 & 0.126 & 0.169 & 0.149 & 0.536 \\
1 & 0.284 & 0.200 & 0.124 & 0.159 & 0.144 & 0.546 \\
2 & 0.276 & 0.199 & 0.126 & 0.161 & 0.148 & 0.562 \\
3 & 0.274 & 0.185* & 0.119 & 0.157 & 0.146 & 0.552 \\
4 & 0.270 & 0.191* & 0.116 & 0.163 & 0.146 & 0.554 \\
5 & 0.276 & 0.194 & 0.129 & 0.165 & 0.156 & 0.554 \\
6 & 0.266 & 0.180* & 0.130 & 0.153 & 0.152 & 0.561 \\
7 & 0.278 & 0.175* & 0.121 & 0.146* & 0.141 & 0.546 \\
8 & 0.262 & 0.163* & 0.120 & 0.134* & 0.137 & 0.564 \\
9 & 0.258* & 0.149* & 0.101* & 0.123* & 0.125 & 0.556 \\
10 & 0.242* & 0.171* & 0.122 & 0.140 & 0.150 & 0.574 \\
11 & 0.232* & 0.144* & 0.084* & 0.119* & 0.109* & 0.598 \\
12 & 0.224* & 0.149* & 0.077* & 0.126* & 0.111 & 0.610 \\
13 & 0.224* & 0.133* & 0.066* & 0.125* & 0.093* & 0.597 \\
14 & 0.232* & 0.127* & 0.079* & 0.113* & 0.100* & 0.581 \\
15 & 0.238* & 0.113* & 0.062* & 0.102* & 0.076* & 0.586 \\
16 & 0.220* & 0.110* & 0.050* & 0.098* & 0.063* & 0.587 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.851 & 0.476 & 0.248 & 0.379 & 0.381 & 0.105 \\
1 & 0.851 & 0.477 & 0.264* & 0.398* & 0.380 & 0.106 \\
2 & 0.850 & 0.480 & 0.285* & 0.397 & 0.402* & 0.106 \\
3 & 0.850 & 0.465* & 0.309* & 0.399* & 0.398* & 0.101 \\
4 & 0.845 & 0.420* & 0.355* & 0.381 & 0.389* & 0.096 \\
5 & 0.849 & 0.455* & 0.373* & 0.394* & 0.403* & 0.105 \\
6 & 0.843* & 0.441* & 0.332* & 0.367 & 0.389 & 0.101 \\
7 & 0.838* & 0.441* & 0.267 & 0.377 & 0.353* & 0.099 \\
8 & 0.799* & 0.420* & 0.251 & 0.346* & 0.302* & 0.106 \\
9 & 0.813* & 0.353* & 0.169* & 0.329* & 0.304* & 0.057 \\
10 & 0.800* & 0.358* & 0.173* & 0.342* & 0.309* & 0.077 \\
11 & 0.616* & 0.201* & 0.167* & 0.221* & 0.177* & 0.171 \\
12 & 0.628* & 0.220* & 0.147* & 0.208* & 0.184* & 0.143 \\
13 & 0.661* & 0.246* & 0.179* & 0.242* & 0.206* & 0.081 \\
14 & 0.647* & 0.181* & 0.141* & 0.208* & 0.168* & 0.094 \\
15 & 0.601* & 0.163* & 0.128* & 0.173* & 0.145* & 0.117 \\
16 & 0.537* & 0.164* & 0.140* & 0.186* & 0.164* & 0.154 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.650 & 0.180 & 0.155 & 0.197 & 0.172 & 0.296 \\
1 & 0.630* & 0.269* & 0.262* & 0.279* & 0.255* & 0.312 \\
2 & 0.624* & 0.253* & 0.286* & 0.264* & 0.255* & 0.310 \\
3 & 0.597* & 0.209* & 0.285* & 0.235* & 0.226* & 0.339 \\
4 & 0.587* & 0.225* & 0.323* & 0.258* & 0.261* & 0.357 \\
5 & 0.554* & 0.285* & 0.300* & 0.303* & 0.271* & 0.399 \\
6 & 0.616* & 0.134* & 0.084* & 0.140* & 0.073* & 0.325 \\
7 & 0.619* & 0.099* & 0.081* & 0.104* & 0.084* & 0.327 \\
8 & 0.644 & 0.083* & 0.101* & 0.078* & 0.117* & 0.280 \\
9 & 0.644 & 0.078* & 0.085* & 0.075* & 0.080* & 0.270 \\
10 & 0.653 & 0.088* & 0.075* & 0.079* & 0.060* & 0.247 \\
11 & 0.651 & 0.146 & 0.207* & 0.151 & 0.143 & 0.202 \\
12 & 0.634 & 0.041* & -0.008* & 0.038* & -0.038* & 0.131 \\
13 & 0.670 & 0.071* & 0.052* & 0.042* & 0.041* & 0.139 \\
14 & 0.558* & 0.075* & -0.006* & 0.063* & -0.014* & 0.162 \\
15 & 0.556* & 0.056* & -0.002* & 0.050* & -0.013* & 0.091 \\
16 & 0.608* & 0.071* & 0.058* & 0.035* & 0.042* & 0.031 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.861 & 0.437 & 0.332 & 0.416 & 0.345 & 0.124 \\
1 & 0.860 & 0.429* & 0.339* & 0.419 & 0.352* & 0.125 \\
2 & 0.856 & 0.423* & 0.349* & 0.427 & 0.357* & 0.119 \\
3 & 0.851* & 0.401* & 0.333 & 0.410 & 0.330 & 0.112 \\
4 & 0.842* & 0.377* & 0.317 & 0.389* & 0.310* & 0.112 \\
5 & 0.849 & 0.409* & 0.331 & 0.424 & 0.330 & 0.129 \\
6 & 0.852* & 0.419* & 0.336 & 0.411 & 0.333 & 0.098 \\
7 & 0.841* & 0.359* & 0.330 & 0.363* & 0.327 & 0.094 \\
8 & 0.734* & 0.198* & 0.289* & 0.214* & 0.299* & 0.163 \\
9 & 0.771* & 0.242* & 0.249* & 0.249* & 0.254* & 0.127 \\
10 & 0.828* & 0.283* & 0.284* & 0.297* & 0.276* & 0.094 \\
11 & 0.797* & 0.272* & 0.268* & 0.264* & 0.275* & 0.085 \\
12 & 0.828* & 0.272* & 0.272* & 0.270* & 0.278* & 0.072 \\
13 & 0.852 & 0.294* & 0.286* & 0.292* & 0.297* & 0.044 \\
14 & 0.834* & 0.240* & 0.256* & 0.240* & 0.278* & 0.036 \\
15 & 0.811* & 0.244* & 0.230* & 0.231* & 0.242* & 0.040 \\
16 & 0.521* & 0.272* & 0.254* & 0.305* & 0.292* & 0.398 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.899 & 0.391 & 0.350 & 0.399 & 0.354 & 0.088 \\
1 & 0.899 & 0.392 & 0.354 & 0.400 & 0.358 & 0.085 \\
2 & 0.900 & 0.400* & 0.353 & 0.412* & 0.353 & 0.079 \\
3 & 0.903 & 0.388 & 0.352 & 0.407* & 0.336* & 0.069 \\
4 & 0.901 & 0.376* & 0.343 & 0.387* & 0.323* & 0.054 \\
5 & 0.899 & 0.407* & 0.352* & 0.419* & 0.336* & 0.085 \\
6 & 0.903 & 0.402 & 0.294* & 0.400 & 0.329* & 0.059 \\
7 & 0.905 & 0.413* & 0.295* & 0.414 & 0.334 & 0.064 \\
8 & 0.884 & 0.329* & 0.298* & 0.323* & 0.304* & 0.037 \\
9 & 0.892 & 0.332* & 0.230* & 0.325* & 0.247* & 0.030 \\
10 & 0.900 & 0.351* & 0.246* & 0.346* & 0.265* & 0.034 \\
11 & 0.890 & 0.296* & 0.299* & 0.299* & 0.310* & 0.029 \\
12 & 0.900 & 0.335* & 0.328 & 0.342* & 0.341 & 0.039 \\
13 & 0.899 & 0.307* & 0.310* & 0.323* & 0.319* & 0.023 \\
14 & 0.763* & 0.204* & 0.247* & 0.217* & 0.256* & 0.066 \\
15 & 0.636* & 0.213* & 0.223* & 0.198* & 0.234* & 0.205 \\
16 & 0.509* & 0.309* & 0.286* & 0.320* & 0.314* & 0.461 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Pruned Layers & Accuracy & Comp. LIME & Suff. LIME & Comp. KS & Suff. KS & ECE \\
\hline
0 (orig) & 0.758 & 0.317 & 0.308 & 0.298 & 0.309 & 0.191 \\
1 & 0.758 & 0.313 & 0.309 & 0.299 & 0.300 & 0.193 \\
2 & 0.758 & 0.300* & 0.296 & 0.291 & 0.290* & 0.202 \\
3 & 0.758 & 0.280* & 0.303 & 0.291 & 0.304 & 0.176 \\
4 & 0.758 & 0.283* & 0.319* & 0.288 & 0.329* & 0.180 \\
5 & 0.783 & 0.303* & 0.332* & 0.338* & 0.331* & 0.187 \\
6 & 0.747 & 0.301 & 0.346* & 0.325* & 0.352* & 0.199 \\
7 & 0.762 & 0.308 & 0.340* & 0.325* & 0.357* & 0.181 \\
8 & 0.758 & 0.302 & 0.384* & 0.292 & 0.397* & 0.146 \\
9 & 0.769 & 0.283* & 0.295 & 0.276 & 0.330* & 0.085 \\
10 & 0.769 & 0.276* & 0.286 & 0.259* & 0.305 & 0.073 \\
11 & 0.715 & 0.255* & 0.255* & 0.262* & 0.286* & 0.102 \\
12 & 0.697 & 0.247* & 0.241* & 0.241* & 0.254* & 0.090 \\
13 & 0.697 & 0.234* & 0.240* & 0.194* & 0.233* & 0.051 \\
14 & 0.610* & 0.233* & 0.252* & 0.192* & 0.208* & 0.114 \\
15 & 0.643* & 0.214* & 0.236* & 0.172* & 0.186* & 0.090 \\
16 & 0.625* & 0.203* & 0.240* & 0.114* & 0.149* & 0.099 \\
\hline
\end{tabular}
